Learning Waveform-Based Acoustic Models using Deep Variational Convolutional Neural Networks

We investigate the potential of stochastic neural networks for learning effective waveform-based acoustic models. The waveform-based setting, inherent to fully end-to-end speech recognition systems, is motivated by several comparative studies of automatic and human speech recognition that associate standard non-adaptive feature extraction techniques with information loss which can adversely affect robustness. Stochastic neural networks, on the other hand, are a class of models capable of incorporating rich regularization mechanisms into the learning process. We consider a deep convolutional neural network that first decomposes speech into frequency sub-bands via an adaptive parametric convolutional block where filters are specified by cosine modulations of compactly supported windows. The network then employs standard non-parametric 1D convolutions to extract relevant spectro-temporal patterns while gradually compressing the structured high dimensional representation generated by the parametric block. We rely on a probabilistic parametrization of the proposed neural architecture and learn the model using stochastic variational inference. This requires evaluation of an analytically intractable integral defining the Kullback-Leibler divergence term responsible for regularization, for which we propose an effective approximation based on the Gauss-Hermite quadrature. Our empirical results demonstrate a superior performance of the proposed approach over comparable waveform-based baselines and indicate that it could lead to robustness. Moreover, the approach outperforms a recently proposed deep convolutional neural network for learning of robust acoustic models with standard FBANK features.

==> filters.tikz <==
\begin{tikzpicture}[font=\tiny]
\hypersetup{hidelinks}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=4em}]

\nextgroupplot[
title={(a) modulation frequencies},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
legend style={font=\tiny, at={(1.1, 1.25)}, anchor=south, draw=none, legend cell align=left, legend columns=3, column sep=1em},
legend image post style={scale=.5},
xmin=0, xmax=8000,
ymin=1, ymax=29,
axis on top,
xtick={ 0., 2000., 4000., 6000., 8000.},
xticklabels={ 0, 2, 4, 6, 8},
ytick={1.,  8., 15., 22., 29.},
yticklabels={1,  8, 15, 22, 29},
tick align=outside,
xlabel={frequency (kHz)},
ylabel={density score ($\times 10^{-5}$)}
]

\addplot [c-km, solid, line width=1pt]
coordinates {
(0.0, 16.595071922347106)
(80.8080808080808, 17.492753115475153)
(161.6161616161616, 18.10608230436727)
(242.4242424242424, 18.459901094889506)
(323.2323232323232, 18.60612538064592)
(404.04040404040404, 18.615296807710063)
(484.8484848484848, 18.565735383475207)
(565.6565656565656, 18.532394396435073)
(646.4646464646464, 18.57742619045076)
(727.2727272727273, 18.743931062260636)
(808.0808080808081, 19.053547000147038)
(888.8888888888888, 19.507665739820986)
(969.6969696969696, 20.091342959420594)
(1050.5050505050503, 20.77855886617627)
(1131.3131313131312, 21.53744107397807)
(1212.121212121212, 22.334351542201475)
(1292.9292929292928, 23.136254538338523)
(1373.7373737373737, 23.91137112463229)
(1454.5454545454545, 24.628631648505504)
(1535.3535353535353, 25.25673855915823)
(1616.1616161616162, 25.76368608848332)
(1696.9696969696968, 26.117362659122563)
(1777.7777777777776, 26.28746465345319)
(1858.5858585858584, 26.248497396462515)
(1939.3939393939393, 25.983259754026726)
(2020.20202020202, 25.48600378120255)
(2101.0101010101007, 24.764477836685714)
(2181.8181818181815, 23.840285234775916)
(2262.6262626262624, 22.747352252882276)
(2343.434343434343, 21.52870070105409)
(2424.242424242424, 20.23206193514506)
(2505.050505050505, 18.905076271086717)
(2585.8585858585857, 17.590859085655005)
(2666.6666666666665, 16.3245899994042)
(2747.4747474747473, 15.131537050666193)
(2828.282828282828, 14.02662736137536)
(2909.090909090909, 13.015388072370662)
(2989.89898989899, 12.095864973762207)
(3070.7070707070707, 11.261018653443411)
(3151.5151515151515, 10.501108770627823)
(3232.3232323232323, 9.805687765527122)
(3313.1313131313127, 9.164995544213673)
(3393.9393939393935, 8.570725854814295)
(3474.7474747474744, 8.016276918224497)
(3555.555555555555, 7.496674262696688)
(3636.363636363636, 7.008357549082871)
(3717.171717171717, 6.548972912907167)
(3797.9797979797977, 6.117238822943388)
(3878.7878787878785, 5.712887882300062)
(3959.5959595959594, 5.336649451900558)
(4040.40404040404, 4.9902318019220795)
(4121.212121212121, 4.676276407520591)
(4202.020202020201, 4.398273243902548)
(4282.828282828283, 4.160430385299803)
(4363.636363636363, 3.9674807593087027)
(4444.444444444444, 3.8243928096482045)
(4525.252525252525, 3.735946583057345)
(4606.060606060606, 3.7061569237763665)
(4686.868686868686, 3.7375745644802625)
(4767.676767676768, 3.830561915541597)
(4848.484848484848, 3.982698206234937)
(4929.292929292929, 4.18848943139508)
(5010.10101010101, 4.4395221103202385)
(5090.909090909091, 4.725105308099211)
(5171.717171717171, 5.033315044448831)
(5252.525252525252, 5.352229333474619)
(5333.333333333333, 5.671065435786228)
(5414.141414141413, 5.980936184956853)
(5494.949494949495, 6.275036574700718)
(5575.757575757575, 6.548231678480531)
(5656.565656565656, 6.7961944872741205)
(5737.373737373737, 7.014380576275511)
(5818.181818181818, 7.197179601209414)
(5898.989898989898, 7.337532837957003)
(5979.79797979798, 7.4271673909867655)
(6060.60606060606, 7.4574170139916145)
(6141.414141414141, 7.420436029275596)
(6222.222222222222, 7.310518280199288)
(6303.030303030303, 7.125232925656584)
(6383.838383838383, 6.866173955654445)
(6464.646464646465, 6.539251353662521)
(6545.454545454545, 6.15457588459131)
(6626.262626262625, 5.726060939030554)
(6707.070707070707, 5.270862901711265)
(6787.878787878787, 4.808717024877396)
(6868.686868686868, 4.361135503896895)
(6949.494949494949, 3.950365380653272)
(7030.30303030303, 3.5979947604580533)
(7111.11111111111, 3.3231626218000905)
(7191.919191919192, 3.1404578646289725)
(7272.727272727272, 3.0577504284963832)
(7353.535353535353, 3.074331327163018)
(7434.343434343434, 3.1798004834536644)
(7515.151515151515, 3.3540975918529896)
(7595.959595959595, 3.5689137920589156)
(7676.767676767677, 3.7904732497282665)
(7757.575757575757, 3.98338485084997)
(7838.383838383837, 4.115004507428661)
(7919.191919191919, 4.159588598841713)
};
\addlegendentry{\acro{timit}};

\addplot [c-lss-1, solid, line width=1pt]
coordinates {
(0.0, 22.311265199226302)
(80.8080808080808, 23.15937368607547)
(161.6161616161616, 23.51469263593802)
(242.4242424242424, 23.41110250876638)
(323.2323232323232, 22.924934084873374)
(404.04040404040404, 22.16298946383939)
(484.8484848484848, 21.246878950075157)
(565.6565656565656, 20.29671666591733)
(646.4646464646464, 19.41706461122991)
(727.2727272727273, 18.687218854769366)
(808.0808080808081, 18.156760191526857)
(888.8888888888888, 17.846084731940827)
(969.6969696969696, 17.75069227060667)
(1050.5050505050503, 17.847529505838263)
(1131.3131313131312, 18.10169701306566)
(1212.121212121212, 18.47223289691889)
(1292.9292929292928, 18.916297740256592)
(1373.7373737373737, 19.3917023889953)
(1454.5454545454545, 19.858180287346926)
(1535.3535353535353, 20.2780236808403)
(1616.1616161616162, 20.61667592732725)
(1696.9696969696968, 20.84366504543245)
(1777.7777777777776, 20.933976031117925)
(1858.5858585858584, 20.869691077439718)
(1939.3939393939393, 20.641550361019465)
(2020.20202020202, 20.25003398257174)
(2101.0101010101007, 19.705631393494095)
(2181.8181818181815, 19.0281141626159)
(2262.6262626262624, 18.24481522365961)
(2343.434343434343, 17.388098357591833)
(2424.242424242424, 16.492341130469086)
(2505.050505050505, 15.590831460371575)
(2585.8585858585857, 14.712984003342573)
(2666.6666666666665, 13.882220841563385)
(2747.4747474747473, 13.114744990973582)
(2828.282828282828, 12.41928696251032)
(2909.090909090909, 11.797751359367838)
(2989.89898989899, 11.246560215559555)
(3070.7070707070707, 10.758405182225527)
(3151.5151515151515, 10.324094065682047)
(3232.3232323232323, 9.934207968404275)
(3313.1313131313127, 9.58036080387029)
(3393.9393939393935, 9.25595302522636)
(3474.7474747474744, 8.956414046768115)
(3555.555555555555, 8.679014642493822)
(3636.363636363636, 8.422389823797506)
(3717.171717171717, 8.18593953551087)
(3797.9797979797977, 7.969269478413104)
(3878.7878787878785, 7.771801226894819)
(3959.5959595959594, 7.592625507141067)
(4040.40404040404, 7.4306035057609)
(4121.212121212121, 7.284650298371553)
(4202.020202020201, 7.154077141693694)
(4282.828282828283, 7.038841521179301)
(4363.636363636363, 6.939567543509891)
(4444.444444444444, 6.857256973506542)
(4525.252525252525, 6.792702188110028)
(4606.060606060606, 6.745713350883617)
(4686.868686868686, 6.714353417037447)
(4767.676767676768, 6.6944091838251065)
(4848.484848484848, 6.679299749677429)
(4929.292929292929, 6.660538548614091)
(5010.10101010101, 6.6287420313786525)
(5090.909090909091, 6.5750483078176485)
(5171.717171717171, 6.4927047545558825)
(5252.525252525252, 6.378528336621708)
(5333.333333333333, 6.23394588843652)
(5414.141414141413, 6.065379618892815)
(5494.949494949495, 5.883841841567028)
(5575.757575757575, 5.7037249134155905)
(5656.565656565656, 5.540900863821484)
(5737.373737373737, 5.410365402464621)
(5818.181818181818, 5.323758470132218)
(5898.989898989898, 5.287152268588319)
(5979.79797979798, 5.29950085806552)
(6060.60606060606, 5.352079637915737)
(6141.414141414141, 5.4291060074168245)
(6222.222222222222, 5.509539516284856)
(6303.030303030303, 5.5698452184118645)
(6383.838383838383, 5.587314856088211)
(6464.646464646465, 5.543423543350591)
(6545.454545454545, 5.426685346444668)
(6626.262626262625, 5.234562754598862)
(6707.070707070707, 4.974156526668571)
(6787.878787878787, 4.661607831154146)
(6868.686868686868, 4.32033456476725)
(6949.494949494949, 3.9783623592230066)
(7030.30303030303, 3.6650859350883005)
(7111.11111111111, 3.4078191511444564)
(7191.919191919192, 3.228485945138712)
(7272.727272727272, 3.1407904234738644)
(7353.535353535353, 3.1481886544055513)
(7434.343434343434, 3.242954439350559)
(7515.151515151515, 3.406561752873614)
(7595.959595959595, 3.611475819991787)
(7676.767676767677, 3.824250112043413)
(7757.575757575757, 4.009593830030016)
(7838.383838383837, 4.13485633905534)
(7919.191919191919, 4.174236150191636)
(8000.0, 4.112016422005274)
};
\addlegendentry{\acro{aurora4}};

\addplot [c-dpp-1, solid, line width=1pt]
coordinates {
(0.0, 17.501306253531546)
(80.8080808080808, 19.80487120553944)
(161.6161616161616, 21.93966974236735)
(242.4242424242424, 23.8191569189994)
(323.2323232323232, 25.374496849080256)
(404.04040404040404, 26.560458079618314)
(484.8484848484848, 27.35819309958826)
(565.6565656565656, 27.774693752302607)
(646.4646464646464, 27.8393044110776)
(727.2727272727273, 27.598133658748463)
(808.0808080808081, 27.107444896126704)
(888.8888888888888, 26.427103712167373)
(969.6969696969696, 25.614954252841287)
(1050.5050505050503, 24.722669354141075)
(1131.3131313131312, 23.793263775549935)
(1212.121212121212, 22.860156217439613)
(1292.9292929292928, 21.94746244370982)
(1373.7373737373737, 21.071111810247945)
(1454.5454545454545, 20.240386965296096)
(1535.3535353535353, 19.459559128058242)
(1616.1616161616162, 18.729393382098788)
(1696.9696969696968, 18.048400220942508)
(1777.7777777777776, 17.413792409162724)
(1858.5858585858584, 16.822162429614117)
(1939.3939393939393, 16.269926200881006)
(2020.20202020202, 15.753589000077586)
(2101.0101010101007, 15.269886760491865)
(2181.8181818181815, 14.815846571380977)
(2262.6262626262624, 14.388798973965722)
(2343.434343434343, 13.98636430376253)
(2424.242424242424, 13.606427108990378)
(2505.050505050505, 13.247106794962829)
(2585.8585858585857, 12.90672878935196)
(2666.6666666666665, 12.583798190602883)
(2747.4747474747473, 12.27697656216437)
(2828.282828282828, 11.985061878650269)
(2909.090909090909, 11.706971342833178)
(2989.89898989899, 11.44172670010364)
(3070.7070707070707, 11.18844167752023)
(3151.5151515151515, 10.946311212636692)
(3232.3232323232323, 10.714602185652097)
(3313.1313131313127, 10.492645415154232)
(3393.9393939393935, 10.279828718597809)
(3474.7474747474744, 10.075590872971114)
(3555.555555555555, 9.879416339482544)
(3636.363636363636, 9.690830639480717)
(3717.171717171717, 9.50939628805011)
(3797.9797979797977, 9.334709207452672)
(3878.7878787878785, 9.166395555325783)
(3959.5959595959594, 9.004108912750278)
(4040.40404040404, 8.847527785431893)
(4121.212121212121, 8.69635337777352)
(4202.020202020201, 8.550307605026557)
(4282.828282828283, 8.409131313389258)
(4363.636363636363, 8.27258268213159)
(4444.444444444444, 8.140435785673233)
(4525.252525252525, 8.012479296995997)
(4606.060606060606, 7.888515316726041)
(4686.868686868686, 7.768358314572345)
(4767.676767676768, 7.651834171513451)
(4848.484848484848, 7.538779312247178)
(4929.292929292929, 7.429039918106628)
(5010.10101010101, 7.3224712110992884)
(5090.909090909091, 7.218936800095986)
(5171.717171717171, 7.118308080485093)
(5252.525252525252, 7.020463678485346)
(5333.333333333333, 6.925288929861341)
(5414.141414141413, 6.832675378060516)
(5494.949494949495, 6.742520265066998)
(5575.757575757575, 6.6547259628653235)
(5656.565656565656, 6.5691992430038)
(5737.373737373737, 6.4858501883593975)
(5818.181818181818, 6.404590388585022)
(5898.989898989898, 6.325329794768875)
(5979.79797979798, 6.247971202885742)
(6060.60606060606, 6.172400764373163)
(6141.414141414141, 6.098472197984654)
(6222.222222222222, 6.025981589641419)
(6303.030303030303, 5.9546290306673475)
(6383.838383838383, 5.883963236910831)
(6464.646464646465, 5.813306251857654)
(6545.454545454545, 5.7416579910058125)
(6626.262626262625, 5.667585254640404)
(6707.070707070707, 5.5891070391039905)
(6787.878787878787, 5.503596864303252)
(6868.686868686868, 5.407731701975825)
(6949.494949494949, 5.2975231392483435)
(7030.30303030303, 5.168466170849605)
(7111.11111111111, 5.015831268603236)
(7191.919191919192, 4.835104519748369)
(7272.727272727272, 4.622550003599583)
(7353.535353535353, 4.375833268230018)
(7434.343434343434, 4.0946132048832)
(7515.151515151515, 3.780991758956139)
(7595.959595959595, 3.4397152697860713)
(7676.767676767677, 3.078051575276889)
(7757.575757575757, 2.7053200860439413)
(7838.383838383837, 2.3321172962292507)
(7919.191919191919, 1.9693421998166458)
(8000.0, 1.6271688234997375)
};
\addlegendentry{\acro{initial} (mel-frequencies)};



\nextgroupplot[
title={(b) widths of Parzen windows},
height=2.2cm,
width=2.5cm,
scale only axis,
axis line style={-},
tick label style={font=\tiny},
label style={font=\tiny},
xmin=10, xmax=200,
ymin=0, ymax=2.4,
axis on top,
xtick={ 10. ,  57.5, 105. , 152.5, 200.},
xticklabels={1, 7, 13, 19, 25},
ytick={0. , 0.6, 1.2, 1.8, 2.4},
yticklabels={0.0 , 0.6, 1.2, 1.8, 2.4},
tick align=outside,
xlabel={window width (ms)},
ylabel={density score ($\times 10^{-2}$)}
]

\addplot [c-km, solid, solid, line width=1pt]
coordinates {
(10.0, 2.2106734614092574)
(11.919191919191919, 2.2759187331169444)
(13.838383838383837, 2.3062941357149778)
(15.757575757575758, 2.301152081967579)
(17.676767676767675, 2.26144594315392)
(19.595959595959595, 2.1895951891992333)
(21.515151515151516, 2.0892597968617954)
(23.434343434343432, 1.9650516153678002)
(25.353535353535353, 1.822211865673239)
(27.272727272727273, 1.6662822428482815)
(29.19191919191919, 1.502793287532927)
(31.11111111111111, 1.3369887989159033)
(33.03030303030303, 1.1735997981325705)
(34.94949494949495, 1.016676324394211)
(36.868686868686865, 0.8694803530483689)
(38.78787878787878, 0.7344384986780397)
(40.707070707070706, 0.6131490889666078)
(42.62626262626262, 0.5064349232578819)
(44.54545454545455, 0.4144308386017518)
(46.464646464646464, 0.33669428688979347)
(48.38383838383838, 0.27232749478964646)
(50.303030303030305, 0.2201012354635244)
(52.22222222222222, 0.17857241058435383)
(54.14141414141414, 0.1461900606180314)
(56.06060606060606, 0.12138666005358748)
(57.97979797979798, 0.10265331330964574)
(59.898989898989896, 0.08859863173385998)
(61.81818181818181, 0.07799170565037236)
(63.73737373737374, 0.06978987295600059)
(65.65656565656565, 0.06315215243420672)
(67.57575757575756, 0.05743944103909938)
(69.4949494949495, 0.052202961228204094)
(71.41414141414141, 0.047162968123778126)
(73.33333333333333, 0.04218027866933801)
(75.25252525252525, 0.037223614905806564)
(77.17171717171716, 0.03233592152325866)
(79.0909090909091, 0.027602641513888478)
(81.01010101010101, 0.023124411843279475)
(82.92929292929293, 0.01899585209618197)
(84.84848484848484, 0.01529119779016546)
(86.76767676767676, 0.012056631247805007)
(88.68686868686868, 0.00930842399593693)
(90.60606060606061, 0.007035517322079964)
(92.52525252525253, 0.0052049644842083465)
(94.44444444444444, 0.003768715262457481)
(96.36363636363636, 0.0026704757142497785)
(98.28282828282828, 0.0018517377093343723)
(100.2020202020202, 0.001256459778315326)
(102.12121212121212, 0.0008342259244202349)
(104.04040404040404, 0.0005419708685299648)
(105.95959595959596, 0.00034452367600082076)
(107.87878787878788, 0.00021429327920727175)
(109.79797979797979, 0.00013041908414812415)
(111.71717171717171, 7.766307770914217e-05)
(113.63636363636363, 4.525093613051012e-05)
(115.55555555555556, 2.5797668070491916e-05)
(117.47474747474747, 1.4390629554075928e-05)
(119.39393939393939, 7.855237335753084e-06)
(121.31313131313131, 4.1973710462559344e-06)
(123.23232323232322, 2.1992092718655096e-06)
(125.15151515151514, 1.1386208938987302e-06)
(127.07070707070707, 6.026208537683786e-07)
(128.989898989899, 3.6979421447631105e-07)
(130.9090909090909, 3.4291797117734017e-07)
(132.82828282828282, 5.201591647006465e-07)
(134.74747474747474, 1.000951929975372e-06)
(136.66666666666666, 2.03140152383071e-06)
(138.58585858585857, 4.104795685310093e-06)
(140.5050505050505, 8.146809124203407e-06)
(142.4242424242424, 1.5833595421244748e-05)
(144.34343434343432, 3.011510639342174e-05)
(146.26262626262627, 5.6045513724219336e-05)
(148.1818181818182, 0.00010205532192643376)
(150.1010101010101, 0.00018183017090231355)
(152.02020202020202, 0.0003169794483922032)
(153.93939393939394, 0.0005406684136232989)
(155.85858585858585, 0.0009023304167748169)
(157.77777777777777, 0.0014734482786791455)
(159.6969696969697, 0.0023541758074680755)
(161.6161616161616, 0.0036802522504421455)
(163.53535353535352, 0.005629255740009151)
(165.45454545454544, 0.008424789714635514)
(167.37373737373736, 0.012336781065497583)
(169.29292929292927, 0.01767581076756152)
(171.21212121212122, 0.02477944227152329)
(173.13131313131314, 0.03398900167732948)
(175.05050505050505, 0.04561629284702665)
(176.96969696969697, 0.05990130241668825)
(178.88888888888889, 0.07696393076399545)
(180.8080808080808, 0.09675488766956182)
(182.72727272727272, 0.11901269334750025)
(184.64646464646464, 0.14323473608659215)
(186.56565656565655, 0.16867010625044696)
(188.48484848484847, 0.19434017194332373)
(190.4040404040404, 0.21908959099099404)
(192.3232323232323, 0.24166602814779575)
(194.24242424242425, 0.2608219646892768)
(196.16161616161617, 0.275427574390737)
(198.08080808080808, 0.2845806524205819)
(200.0, 0.28769878101033614)
};

\addplot [c-lss-1, solid, line width=1pt]
coordinates {
(10.0, 1.8515828140608122)
(11.919191919191919, 1.8740928195033708)
(13.838383838383837, 1.8668835127277943)
(15.757575757575758, 1.8316220528451201)
(17.676767676767675, 1.7712662403113815)
(19.595959595959595, 1.6897266699686442)
(21.515151515151516, 1.5914836418582834)
(23.434343434343432, 1.481209517067298)
(25.353535353535353, 1.3634388965226867)
(27.272727272727273, 1.2423149145293297)
(29.19191919191919, 1.1214235521639513)
(31.11111111111111, 1.0037126522702546)
(33.03030303030303, 0.8914809380232317)
(34.94949494949495, 0.7864162217245316)
(36.868686868686865, 0.6896611964389838)
(38.78787878787878, 0.601888655113984)
(40.707070707070706, 0.5233739260093667)
(42.62626262626262, 0.45405884052925183)
(44.54545454545455, 0.39360705139998514)
(46.464646464646464, 0.3414539828805508)
(48.38383838383838, 0.2968558040665142)
(50.303030303030305, 0.2589408764959418)
(52.22222222222222, 0.2267648681104679)
(54.14141414141414, 0.1993680519257236)
(56.06060606060606, 0.17583105995572856)
(57.97979797979798, 0.15532413678413667)
(59.898989898989896, 0.1371449887708076)
(61.81818181818181, 0.12074156567642659)
(63.73737373737374, 0.10571817961705673)
(65.65656565656565, 0.0918257473168951)
(67.57575757575756, 0.07893910573263031)
(69.4949494949495, 0.06702587405251127)
(71.41414141414141, 0.056111978676615604)
(73.33333333333333, 0.04624869712151196)
(75.25252525252525, 0.037485075266548866)
(77.17171717171716, 0.029848118200862857)
(79.0909090909091, 0.02333157976694894)
(81.01010101010101, 0.017892777384881094)
(82.92929292929293, 0.013455844700975775)
(84.84848484848484, 0.00991929777763747)
(86.76767676767676, 0.00716571384505419)
(88.68686868686868, 0.005071606288131221)
(90.60606060606061, 0.0035160844244061396)
(92.52525252525253, 0.00238746713912303)
(94.44444444444444, 0.0015875570542776669)
(96.36363636363636, 0.0010337001379091893)
(98.28282828282828, 0.000659022616983822)
(100.2020202020202, 0.0004113578948925628)
(102.12121212121212, 0.000251380214259403)
(104.04040404040404, 0.0001503888802278881)
(105.95959595959596, 8.80761369929112e-05)
(107.87878787878788, 5.049466511123356e-05)
(109.79797979797979, 2.8337803083484404e-05)
(111.71717171717171, 1.556722636006153e-05)
(113.63636363636363, 8.370988159668821e-06)
(115.55555555555556, 4.406356074476888e-06)
(117.47474747474747, 2.2711074561750276e-06)
(119.39393939393939, 1.1478095328608073e-06)
(121.31313131313131, 5.728887063573798e-07)
(123.23232323232322, 2.921621691619341e-07)
(125.15151515151514, 1.7458643308638318e-07)
(127.07070707070707, 1.6513425063223787e-07)
(128.989898989899, 2.6575981117660306e-07)
(130.9090909090909, 5.40875072580397e-07)
(132.82828282828282, 1.1517182567537408e-06)
(134.74747474747474, 2.434039468199375e-06)
(136.66666666666666, 5.047774761049304e-06)
(138.58585858585857, 1.024847238875259e-05)
(140.5050505050505, 2.0361206323712676e-05)
(142.4242424242424, 3.9581539977515575e-05)
(144.34343434343432, 7.528675757013788e-05)
(146.26262626262627, 0.00014011337801584191)
(148.1818181818182, 0.0002551381446664953)
(150.1010101010101, 0.0004545753654972652)
(152.02020202020202, 0.0007924485976803906)
(153.93939393939394, 0.0013516710254579537)
(155.85858585858585, 0.0022558260388313013)
(157.77777777777777, 0.003683620695600588)
(159.6969696969697, 0.0058854395182909)
(161.6161616161616, 0.009200630625977091)
(163.53535353535352, 0.014073139349980444)
(165.45454545454544, 0.021061974286575035)
(167.37373737373736, 0.030841952663739607)
(169.29292929292927, 0.044189526918902516)
(171.21212121212122, 0.0619486056788078)
(173.13131313131314, 0.08497250419332347)
(175.05050505050505, 0.11404073211756663)
(176.96969696969697, 0.14975325604172063)
(178.88888888888889, 0.19240982690998845)
(180.8080808080808, 0.24188721917390432)
(182.72727272727272, 0.29753173336875044)
(184.64646464646464, 0.35808684021648)
(186.56565656565655, 0.421675265626117)
(188.48484848484847, 0.48585042985830895)
(190.4040404040404, 0.5477239774774847)
(192.3232323232323, 0.6041650703694894)
(194.24242424242425, 0.6520549117231915)
(196.16161616161617, 0.688568935976842)
(198.08080808080808, 0.711451631051454)
(200.0, 0.7192469525258397)
};

\addplot [c-dpp-1, solid, line width=1pt]
coordinates {
(10.0, 0.7700420081614019)
(11.919191919191919, 0.8408536760427644)
(13.838383838383837, 0.9049113175571132)
(15.757575757575758, 0.9604770726661493)
(17.676767676767675, 1.0062603964090489)
(19.595959595959595, 1.041487406094768)
(21.515151515151516, 1.065920650230718)
(23.434343434343432, 1.079829979225672)
(25.353535353535353, 1.083921463399147)
(27.272727272727273, 1.0792361146309124)
(29.19191919191919, 1.0670328497779638)
(31.11111111111111, 1.0486704551536152)
(33.03030303030303, 1.0255014819889419)
(34.94949494949495, 0.9987875802549213)
(36.868686868686865, 0.969641514300478)
(38.78787878787878, 0.9389967774258995)
(40.707070707070706, 0.9076019977564631)
(42.62626262626262, 0.8760346613677658)
(44.54545454545455, 0.8447272845583541)
(46.464646464646464, 0.8139990298696633)
(48.38383838383838, 0.7840866803395207)
(50.303030303030305, 0.7551705413071892)
(52.22222222222222, 0.727392848404952)
(54.14141414141414, 0.7008682459029253)
(56.06060606060606, 0.675687538116965)
(57.97979797979798, 0.6519169825139073)
(59.898989898989896, 0.6295957863791953)
(61.81818181818181, 0.6087342231785612)
(63.73737373737374, 0.5893140521355454)
(65.65656565656565, 0.5712919367693868)
(67.57575757575756, 0.5546055712684997)
(69.4949494949495, 0.5391814589563237)
(71.41414141414141, 0.5249428837270728)
(73.33333333333333, 0.5118166066215458)
(75.25252525252525, 0.49973714056378554)
(77.17171717171716, 0.4886479763835947)
(79.0909090909091, 0.478499704367235)
(81.01010101010101, 0.4692454760777909)
(82.92929292929293, 0.46083461329336695)
(84.84848484848484, 0.4532053835109679)
(86.76767676767676, 0.44627805122814096)
(88.68686868686868, 0.43994931611892973)
(90.60606060606061, 0.4340891808810769)
(92.52525252525253, 0.4285411428837053)
(94.44444444444444, 0.4231263459227726)
(96.36363636363636, 0.4176519366457244)
(98.28282828282828, 0.4119233493557025)
(100.2020202020202, 0.40575964280868126)
(102.12121212121212, 0.3990104257227109)
(104.04040404040404, 0.39157244865419183)
(105.95959595959596, 0.38340371467009815)
(107.87878787878788, 0.37453303763209905)
(109.79797979797979, 0.3650633664688855)
(111.71717171717171, 0.35516785063728795)
(113.63636363636363, 0.3450784563460414)
(115.55555555555556, 0.335067843042145)
(117.47474747474747, 0.32542606169635063)
(119.39393939393939, 0.3164343397554894)
(121.31313131313131, 0.30833869008443754)
(123.23232323232322, 0.3013262604332803)
(125.15151515151514, 0.2955071848722735)
(127.07070707070707, 0.29090419521399347)
(128.989898989899, 0.2874514218376316)
(130.9090909090909, 0.2850027303808195)
(132.82828282828282, 0.28334872637343356)
(134.74747474747474, 0.2822403812627857)
(136.66666666666666, 0.28141627944347125)
(138.58585858585857, 0.2806299330110967)
(140.5050505050505, 0.27967358279846977)
(142.4242424242424, 0.27839543823014545)
(144.34343434343432, 0.2767083372501518)
(146.26262626262627, 0.2745891629896334)
(148.1818181818182, 0.2720697954911988)
(150.1010101010101, 0.2692216394538961)
(152.02020202020202, 0.2661366193686356)
(153.93939393939394, 0.2629078228523309)
(155.85858585858585, 0.2596126720587609)
(157.77777777777777, 0.25630070899276686)
(159.6969696969697, 0.25298699393336205)
(161.6161616161616, 0.24965099171010674)
(163.53535353535352, 0.2462399044779378)
(165.45454545454544, 0.24267487977624458)
(167.37373737373736, 0.23885844785582602)
(169.29292929292927, 0.23468187157034337)
(171.21212121212122, 0.23003167652796402)
(173.13131313131314, 0.22479526850143589)
(175.05050505050505, 0.21886604584460773)
(176.96969696969697, 0.21214864202301928)
(178.88888888888889, 0.20456484280234943)
(180.8080808080808, 0.19606036412494224)
(182.72727272727272, 0.1866121728102716)
(184.64646464646464, 0.17623553885267207)
(186.56565656565655, 0.16498967060369735)
(188.48484848484847, 0.15298070100699535)
(190.4040404040404, 0.14036099562284612)
(192.3232323232323, 0.12732420397030772)
(194.24242424242425, 0.11409608298304204)
(196.16161616161617, 0.10092176376288045)
(198.08080808080808, 0.08805068711082864)
(200.0, 0.0757207991314177)
};
         

\end{groupplot}
\end{tikzpicture}
